Lattice Calculation of the Strangeness Magnetic Moment of the Nucleon

We report on a lattice QCD calculation of the strangeness magnetic moment of the nucleon. Our result is $G_M^s(0) = - 0.36 \pm 0.20 $. The sea contributions from the u and d quarks are about 80% larger. However, they cancel to a large extent due to their electric charges, resulting in a smaller net sea contribution of $ - 0.097 \pm 0.037 \mu_N$ to the nucleon magnetic moment. As far as the neutron to proton magnetic moment ratio is concerned, this sea contribution tends to cancel out the cloud-quark effect from the Z-graphs and result in a ratio of $ -0.68 \pm 0.04$ which is close to the SU(6) relation and the experiment. The strangeness Sachs electric mean-square radius $< r_s^2>_E$ is found to be small and negative and the total sea contributes substantially to the neutron electric form factor.

==> fig1_1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,168){\makebox(0,0)[r]{-1}}
\put(741.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,277){\makebox(0,0)[r]{-0.5}}
\put(741.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,386){\makebox(0,0)[r]{0}}
\put(741.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{0.5}}
\put(741.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,68){\makebox(0,0){5}}
\put(348.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,68){\makebox(0,0){10}}
\put(520.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){15}}
\put(692.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{140.926pt}{0.400pt}}
\put(761.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(176.0,561.0){\rule[-0.200pt]{140.926pt}{0.400pt}}
\put(468,23){\makebox(0,0){$t_f$}}
\put(468,606){\makebox(0,0){$\kappa_v=0.154$}}
\put(245,277){\makebox(0,0)[l]{{\tiny $M=-0.12(5)$}}}
\put(245,233){\makebox(0,0)[l]{{\tiny $\chi^2$=0.02}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(210,386){\circle*{18}}
\put(245,382){\circle*{18}}
\put(279,381){\circle*{18}}
\put(314,389){\circle*{18}}
\put(348,399){\circle*{18}}
\put(382,394){\circle*{18}}
\put(417,398){\circle*{18}}
\put(451,402){\circle*{18}}
\put(486,415){\circle*{18}}
\put(520,404){\circle*{18}}
\put(555,377){\circle*{18}}
\put(589,339){\circle*{18}}
\put(623,331){\circle*{18}}
\put(658,309){\circle*{18}}
\put(692,281){\circle*{18}}
\put(727,261){\circle*{18}}
\put(210,386){\usebox{\plotpoint}}
\put(200.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,378.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(235.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,373.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(269.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,372.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(304.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(348.0,369.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(338.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,355.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(372.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,353.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(407.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(451.0,352.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(441.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,361.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(476.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,346.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(510.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,313.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(545.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(589.0,267.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(579.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(579.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,245.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(613.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,209.0){\rule[-0.200pt]{0.400pt}{47.939pt}}
\put(648.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,177.0){\rule[-0.200pt]{0.400pt}{50.348pt}}
\put(682.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,149.0){\rule[-0.200pt]{0.400pt}{54.202pt}}
\put(717.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520,419){\usebox{\plotpoint}}
\multiput(520.00,417.92)(0.562,-0.499){303}{\rule{0.550pt}{0.120pt}}
\multiput(520.00,418.17)(170.859,-153.000){2}{\rule{0.275pt}{0.400pt}}
\end{picture}


==> fig1_2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,68){\makebox(0,0){5}}
\put(348.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,68){\makebox(0,0){10}}
\put(520.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){15}}
\put(692.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{140.926pt}{0.400pt}}
\put(761.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(176.0,561.0){\rule[-0.200pt]{140.926pt}{0.400pt}}
\put(468,23){\makebox(0,0){$t_f$}}
\put(468,606){\makebox(0,0){$\kappa_v=0.152$}}
\put(245,277){\makebox(0,0)[l]{{\tiny $M=-0.07(4)$}}}
\put(245,233){\makebox(0,0)[l]{{\tiny $\chi^2=0.05$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(210,386){\circle*{18}}
\put(245,384){\circle*{18}}
\put(279,384){\circle*{18}}
\put(314,404){\circle*{18}}
\put(348,441){\circle*{18}}
\put(382,430){\circle*{18}}
\put(417,414){\circle*{18}}
\put(451,402){\circle*{18}}
\put(486,396){\circle*{18}}
\put(520,371){\circle*{18}}
\put(555,358){\circle*{18}}
\put(589,346){\circle*{18}}
\put(623,352){\circle*{18}}
\put(658,316){\circle*{18}}
\put(692,261){\circle*{18}}
\put(727,250){\circle*{18}}
\put(210,386){\usebox{\plotpoint}}
\put(200.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,379.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(235.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,374.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,381.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(304.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(348.0,405.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(338.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,381.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(372.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,357.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(407.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(451.0,338.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(441.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,325.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(476.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,296.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(510.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,281.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(545.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(589.0,263.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(579.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(579.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,257.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(613.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,210.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(648.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,148.0){\rule[-0.200pt]{0.400pt}{54.443pt}}
\put(682.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,124.0){\rule[-0.200pt]{0.400pt}{60.466pt}}
\put(717.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520,384){\usebox{\plotpoint}}
\multiput(520.00,382.92)(0.996,-0.499){205}{\rule{0.896pt}{0.120pt}}
\multiput(520.00,383.17)(205.140,-104.000){2}{\rule{0.448pt}{0.400pt}}
\end{picture}


==> fig1_3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,68){\makebox(0,0){5}}
\put(348.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,68){\makebox(0,0){10}}
\put(520.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){15}}
\put(692.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{140.926pt}{0.400pt}}
\put(761.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(176.0,561.0){\rule[-0.200pt]{140.926pt}{0.400pt}}
\put(468,23){\makebox(0,0){$t_f$}}
\put(468,606){\makebox(0,0){$\kappa_v=0.148$}}
\put(245,277){\makebox(0,0)[l]{{\tiny $M=-0.04(2)$}}}
\put(245,233){\makebox(0,0)[l]{{\tiny $\chi^2=0.1$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(210,386){\circle*{18}}
\put(245,383){\circle*{18}}
\put(279,383){\circle*{18}}
\put(314,390){\circle*{18}}
\put(348,399){\circle*{18}}
\put(382,394){\circle*{18}}
\put(417,381){\circle*{18}}
\put(451,375){\circle*{18}}
\put(486,365){\circle*{18}}
\put(520,355){\circle*{18}}
\put(555,355){\circle*{18}}
\put(589,358){\circle*{18}}
\put(623,371){\circle*{18}}
\put(658,356){\circle*{18}}
\put(692,354){\circle*{18}}
\put(727,363){\circle*{18}}
\put(210,386){\usebox{\plotpoint}}
\put(200.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,381.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(235.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,379.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(269.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,381.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(304.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(348.0,384.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(338.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,375.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(372.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,359.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(407.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(451.0,350.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(441.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,338.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(476.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,327.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(510.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,325.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(545.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(545.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(589.0,327.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(579.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(579.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,336.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(613.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,318.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(648.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,314.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(682.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,322.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(717.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417,381){\usebox{\plotpoint}}
\multiput(417.00,379.92)(2.683,-0.497){49}{\rule{2.223pt}{0.120pt}}
\multiput(417.00,380.17)(133.386,-26.000){2}{\rule{1.112pt}{0.400pt}}
\end{picture}


==> fig2_1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.8}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,217){\makebox(0,0)[r]{-0.6}}
\put(816.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,321){\makebox(0,0)[r]{-0.4}}
\put(816.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,425){\makebox(0,0)[r]{-0.2}}
\put(816.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,529){\makebox(0,0)[r]{0}}
\put(816.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(205,68){\makebox(0,0){0}}
\put(205.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){0.4}}
\put(374.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,68){\makebox(0,0){0.8}}
\put(542.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,68){\makebox(0,0){1.2}}
\put(710.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(176.0,607.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(506,23){\makebox(0,0){{\small $-q^2$ (GeV$^2$)}}}
\put(506,652){\makebox(0,0){{\small $G_M^s(q^2)$}}}
\put(458,373){\makebox(0,0)[l]{{\tiny ---  $G_M^s(q^2)=\frac{G_M^s(0)}{1-q^2/m_M^2}$}}}
\put(458,321){\makebox(0,0)[l]{{\tiny $G_M^s(0)=-0.36\pm 0.20$}}}
\put(458,295){\makebox(0,0)[l]{{\tiny $m_M/m_N = 0.58\pm 0.16$}}}
\put(458,264){\makebox(0,0)[l]{{\tiny $\chi^2=0.03$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(383,451){\circle*{18}}
\put(531,474){\circle*{18}}
\put(661,490){\circle*{18}}
\put(778,508){\circle*{18}}
\put(383.0,428.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(373.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,448.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(521.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,464.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(651.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,425.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(768.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205,342){\usebox{\plotpoint}}
\multiput(205.58,342.00)(0.497,0.615){49}{\rule{0.120pt}{0.592pt}}
\multiput(204.17,342.00)(26.000,30.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(231.00,374.58)(0.564,0.496){43}{\rule{0.552pt}{0.120pt}}
\multiput(231.00,373.17)(24.854,23.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(257.00,397.58)(0.768,0.495){31}{\rule{0.712pt}{0.119pt}}
\multiput(257.00,396.17)(24.523,17.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(283.00,414.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(283.00,413.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(308.00,427.58)(1.329,0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(308.00,426.17)(23.634,10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(334.00,437.59)(1.485,0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(334.00,436.17)(23.394,9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(360.00,446.59)(1.942,0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(360.00,445.17)(22.709,7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(386.00,453.59)(2.208,0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(386.00,452.17)(21.333,6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(411.00,459.59)(2.825,0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(411.00,458.17)(21.475,5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(437.00,464.60)(3.698,0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(437.00,463.17)(20.396,4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(463.00,468.60)(3.698,0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(463.00,467.17)(20.396,4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(489.00,472.61)(5.374,0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(489.00,471.17)(17.874,3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(514.00,475.61)(5.597,0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(514.00,474.17)(18.597,3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(540.00,478.61)(5.597,0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(540.00,477.17)(18.597,3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(566.00,481.61)(5.597,0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(566.00,480.17)(18.597,3.000){2}{\rule{1.783pt}{0.400pt}}
\put(592,484.17){\rule{5.100pt}{0.400pt}}
\multiput(592.00,483.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(617,486.17){\rule{5.300pt}{0.400pt}}
\multiput(617.00,485.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(643,488.17){\rule{5.300pt}{0.400pt}}
\multiput(643.00,487.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(669,489.67){\rule{6.263pt}{0.400pt}}
\multiput(669.00,489.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(695,491.17){\rule{5.100pt}{0.400pt}}
\multiput(695.00,490.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(720,492.67){\rule{6.263pt}{0.400pt}}
\multiput(720.00,492.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(746,493.67){\rule{6.263pt}{0.400pt}}
\multiput(746.00,493.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(772,495.17){\rule{5.300pt}{0.400pt}}
\multiput(772.00,494.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\put(798,496.67){\rule{6.023pt}{0.400pt}}
\multiput(798.00,496.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(823.0,498.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(205,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205.0,238.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(195.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig2_2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,151){\makebox(0,0)[r]{0}}
\put(816.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,303){\makebox(0,0)[r]{0.2}}
\put(816.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,455){\makebox(0,0)[r]{0.4}}
\put(816.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{0.6}}
\put(816.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210,68){\makebox(0,0){0}}
\put(210.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402,68){\makebox(0,0){0.4}}
\put(402.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595,68){\makebox(0,0){0.8}}
\put(595.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,68){\makebox(0,0){1.2}}
\put(788.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(176.0,607.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(506,23){\makebox(0,0){{\small $-q^2$ (GeV$^2$)}}}
\put(506,652){\makebox(0,0){{\small $G_E^s(q^2)$}}}
\put(210,531){\makebox(0,0)[l]{{\tiny $G_E^s(q^2)=\frac{f q^2/m_N^2}{1-q^2/m_M^2}$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(210,165){\circle*{18}}
\put(413,242){\circle*{18}}
\put(583,329){\circle*{18}}
\put(732,397){\circle*{18}}
\put(210.0,137.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(200.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,217.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(403.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,238.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(573.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(573.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,215.0){\rule[-0.200pt]{0.400pt}{87.928pt}}
\put(722.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(722.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(210,151){\usebox{\plotpoint}}
\put(210.00,151.00){\usebox{\plotpoint}}
\put(224.77,165.57){\usebox{\plotpoint}}
\put(241.53,177.81){\usebox{\plotpoint}}
\put(258.88,189.13){\usebox{\plotpoint}}
\put(277.32,198.66){\usebox{\plotpoint}}
\multiput(282,201)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(296.27,207.11){\usebox{\plotpoint}}
\put(315.70,214.34){\usebox{\plotpoint}}
\put(335.52,220.51){\usebox{\plotpoint}}
\multiput(340,222)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(355.44,226.29){\usebox{\plotpoint}}
\put(375.77,230.45){\usebox{\plotpoint}}
\put(396.10,234.62){\usebox{\plotpoint}}
\multiput(398,235)(20.295,4.349){0}{\usebox{\plotpoint}}
\put(416.42,238.88){\usebox{\plotpoint}}
\put(436.86,242.41){\usebox{\plotpoint}}
\multiput(441,243)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(457.41,245.32){\usebox{\plotpoint}}
\put(477.98,248.14){\usebox{\plotpoint}}
\put(498.64,249.98){\usebox{\plotpoint}}
\multiput(499,250)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(519.24,252.42){\usebox{\plotpoint}}
\put(539.85,254.69){\usebox{\plotpoint}}
\multiput(542,255)(20.710,1.381){0}{\usebox{\plotpoint}}
\put(560.54,256.25){\usebox{\plotpoint}}
\put(581.17,258.45){\usebox{\plotpoint}}
\multiput(585,259)(20.710,1.381){0}{\usebox{\plotpoint}}
\put(601.85,260.13){\usebox{\plotpoint}}
\put(622.55,261.57){\usebox{\plotpoint}}
\multiput(629,262)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(643.26,263.02){\usebox{\plotpoint}}
\put(663.98,264.00){\usebox{\plotpoint}}
\put(684.71,264.85){\usebox{\plotpoint}}
\multiput(687,265)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(705.41,266.29){\usebox{\plotpoint}}
\put(726.12,267.72){\usebox{\plotpoint}}
\multiput(730,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(746.86,268.19){\usebox{\plotpoint}}
\put(767.59,269.00){\usebox{\plotpoint}}
\multiput(773,269)(20.710,1.381){0}{\usebox{\plotpoint}}
\put(788.31,270.02){\usebox{\plotpoint}}
\put(809.03,271.00){\usebox{\plotpoint}}
\put(829.75,271.91){\usebox{\plotpoint}}
\multiput(831,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(836,272){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(210,151){\usebox{\plotpoint}}
\multiput(210.00,151.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(210.00,150.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(229.00,159.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(229.00,158.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(248.00,167.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(248.00,166.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(268.00,175.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(268.00,174.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(287.00,183.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(287.00,182.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(306.00,191.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(306.00,190.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(325.00,198.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(325.00,197.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(345.00,206.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(345.00,205.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(364.00,214.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(364.00,213.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(383.00,222.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(383.00,221.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(402.00,230.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(402.00,229.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(422.00,238.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(422.00,237.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(441.00,245.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(441.00,244.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(460.00,253.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(460.00,252.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(480.00,261.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(480.00,260.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(499.00,269.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(499.00,268.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(518.00,276.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(518.00,275.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(537.00,284.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(537.00,283.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(557.00,292.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(557.00,291.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(576.00,299.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(576.00,298.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(595.00,307.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(595.00,306.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(614.00,315.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(614.00,314.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(634.00,322.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(634.00,321.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(653.00,330.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(653.00,329.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(672.00,338.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(672.00,337.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(691.00,345.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(691.00,344.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(711.00,353.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(711.00,352.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(730.00,361.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(730.00,360.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(749.00,368.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(749.00,367.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(769.00,376.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(769.00,375.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(788.00,383.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(788.00,382.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(807.00,391.59)(1.408,0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(807.00,390.17)(16.539,7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(826.00,398.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(826.00,397.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,173){\makebox(0,0)[r]{-0.75}}
\put(1716.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,293){\makebox(0,0)[r]{-0.7}}
\put(1716.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,413){\makebox(0,0)[r]{-0.65}}
\put(1716.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,532){\makebox(0,0)[r]{-0.6}}
\put(1716.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,652){\makebox(0,0)[r]{-0.55}}
\put(1716.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,772){\makebox(0,0)[r]{-0.5}}
\put(1716.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(238.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238,68){\makebox(0,0){0}}
\put(238.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,68){\makebox(0,0){0.1}}
\put(488.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738,68){\makebox(0,0){0.2}}
\put(738.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(987,68){\makebox(0,0){0.3}}
\put(987.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1237.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1237,68){\makebox(0,0){0.4}}
\put(1237.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1486.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1486,68){\makebox(0,0){0.5}}
\put(1486.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1736,68){\makebox(0,0){0.6}}
\put(1736.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{375.804pt}{0.400pt}}
\put(1736.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{375.804pt}{0.400pt}}
\put(956,-22){\makebox(0,0){{\bf $m_q a$}}}
\put(956,877){\makebox(0,0){{\small $\mu_n/\mu_p$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1362,700){\makebox(0,0)[r]{{\scriptsize Connected Insertion}}}
\put(1406,700){\circle{24}}
\put(238,494){\circle{24}}
\put(410,489){\circle{24}}
\put(531,470){\circle{24}}
\put(776,441){\circle{24}}
\put(1222,434){\circle{24}}
\put(1590,410){\circle{24}}
\put(1384.0,700.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1384.0,690.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450.0,690.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238.0,441.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(228.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410.0,432.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(400.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,417.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(521.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(776.0,393.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(766.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(766.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1222.0,427.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1212.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1212.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1590.0,398.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1580.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1580.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1362,655){\makebox(0,0)[r]{{\scriptsize Valence}}}
\put(1406,655){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,396){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1384.0,655.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1384.0,645.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450.0,645.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,338.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(435.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(435.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(474.0,338.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(464.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,360.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(492.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(616.0,367.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(606.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1362,610){\makebox(0,0)[r]{{\scriptsize -2/3}}}
\multiput(1384,610)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1450,610){\usebox{\plotpoint}}
\put(176,373){\usebox{\plotpoint}}
\multiput(176,373)(20.756,0.000){76}{\usebox{\plotpoint}}
\put(1736,373){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1362,565){\makebox(0,0)[r]{{\scriptsize Expt.~~-0.685}}}
\put(1384.0,565.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,329){\usebox{\plotpoint}}
\put(176.0,329.0){\rule[-0.200pt]{375.804pt}{0.400pt}}
\put(1362,520){\makebox(0,0)[r]{{\scriptsize Sea + CI}}}
\put(1406,520){\circle*{24}}
\put(238,322){\circle*{24}}
\put(410,427){\circle*{24}}
\put(531,437){\circle*{24}}
\put(776,437){\circle*{24}}
\put(1384.0,520.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1384.0,510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450.0,510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238.0,233.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(228.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410.0,379.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(400.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,401.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(521.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(776.0,413.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(766.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(766.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig4_1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,198){\makebox(0,0)[r]{0.5}}
\put(816.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,283){\makebox(0,0)[r]{1}}
\put(816.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,369){\makebox(0,0)[r]{1.5}}
\put(816.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,454){\makebox(0,0)[r]{2}}
\put(816.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,539){\makebox(0,0)[r]{2.5}}
\put(816.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(205,68){\makebox(0,0){0}}
\put(205.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290,68){\makebox(0,0){0.2}}
\put(290.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){0.4}}
\put(374.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,68){\makebox(0,0){0.6}}
\put(458.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,68){\makebox(0,0){0.8}}
\put(542.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,68){\makebox(0,0){1}}
\put(626.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,68){\makebox(0,0){1.2}}
\put(710.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,68){\makebox(0,0){1.4}}
\put(794.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(176.0,607.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(506,23){\makebox(0,0){{\small $-q^2$ (GeV$^2$)}}}
\put(506,652){\makebox(0,0){{\small $G_M^p(q^2)$}}}
\put(374,539){\makebox(0,0)[l]{{\tiny --- Expt: $m_D=$0.842GeV}}}
\put(374,462){\makebox(0,0)[l]{{\tiny $\bullet$ Sea + CI }}}
\put(374,505){\makebox(0,0)[l]{{\tiny $\circ$ Connected Insertion ($q^2$ shifted)}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(205,559){\circle*{18}}
\put(383,309){\circle*{18}}
\put(531,206){\circle*{18}}
\put(661,162){\circle*{18}}
\put(778,157){\circle*{18}}
\put(205.0,542.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(195.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,292.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(373.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,192.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(521.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,146.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(651.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,140.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(768.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184,576){\circle{18}}
\put(362,314){\circle{18}}
\put(510,209){\circle{18}}
\put(640,165){\circle{18}}
\put(757,158){\circle{18}}
\put(184.0,559.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(174.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(174.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,299.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(352.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,193.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(500.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,149.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(630.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,141.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(747.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205,588){\usebox{\plotpoint}}
\multiput(205.58,582.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(204.17,585.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(218.58,545.37)(0.493,-1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(217.17,547.68)(13.000,-30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(231.58,512.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(230.17,514.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(243.58,483.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(242.17,485.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(256.58,457.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(255.17,459.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(268.58,433.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(267.17,435.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(281.58,412.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(280.17,413.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(294.58,393.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(293.17,394.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(306.58,375.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(305.17,376.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(319.58,359.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(318.17,360.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(332.58,345.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(331.17,346.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(344.00,332.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(344.00,333.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(357.00,320.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(357.00,321.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(369.00,309.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(369.00,310.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(382.00,298.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(382.00,299.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(395.00,289.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(395.00,290.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(407.00,280.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(407.00,281.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(420.00,272.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(420.00,273.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(432.00,264.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(432.00,265.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(445.00,257.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(445.00,258.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(458.00,250.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(458.00,251.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(470.00,244.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(470.00,245.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(483.00,238.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(483.00,239.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(495.00,233.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(495.00,234.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(508.00,228.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(508.00,229.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(521.00,223.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(521.00,224.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(533.00,219.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(533.00,220.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(546.00,215.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(546.00,216.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(559.00,211.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(559.00,212.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(571.00,207.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(571.00,208.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(584.00,203.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(584.00,204.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(596.00,200.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(596.00,201.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(609.00,197.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(609.00,198.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(622.00,194.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(622.00,195.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(634.00,191.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(634.00,192.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(647,188.17){\rule{2.500pt}{0.400pt}}
\multiput(647.00,189.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(659.00,186.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(659.00,187.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(672,183.17){\rule{2.700pt}{0.400pt}}
\multiput(672.00,184.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(685,181.17){\rule{2.500pt}{0.400pt}}
\multiput(685.00,182.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(697,179.17){\rule{2.700pt}{0.400pt}}
\multiput(697.00,180.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(710,177.17){\rule{2.500pt}{0.400pt}}
\multiput(710.00,178.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(722,175.17){\rule{2.700pt}{0.400pt}}
\multiput(722.00,176.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(735,173.17){\rule{2.700pt}{0.400pt}}
\multiput(735.00,174.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(748,171.17){\rule{2.500pt}{0.400pt}}
\multiput(748.00,172.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(760,169.17){\rule{2.700pt}{0.400pt}}
\multiput(760.00,170.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(773,167.67){\rule{3.132pt}{0.400pt}}
\multiput(773.00,168.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(786,166.17){\rule{2.500pt}{0.400pt}}
\multiput(786.00,167.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(798,164.67){\rule{3.132pt}{0.400pt}}
\multiput(798.00,165.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(811,163.17){\rule{2.500pt}{0.400pt}}
\multiput(811.00,164.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\end{picture}


==> fig4_2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-2}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,212){\makebox(0,0)[r]{-1.6}}
\put(816.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,311){\makebox(0,0)[r]{-1.2}}
\put(816.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,409){\makebox(0,0)[r]{-0.8}}
\put(816.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,508){\makebox(0,0)[r]{-0.4}}
\put(816.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{0}}
\put(816.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(205,68){\makebox(0,0){0}}
\put(205.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290,68){\makebox(0,0){0.2}}
\put(290.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){0.4}}
\put(374.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,68){\makebox(0,0){0.6}}
\put(458.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,68){\makebox(0,0){0.8}}
\put(542.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,68){\makebox(0,0){1}}
\put(626.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,68){\makebox(0,0){1.2}}
\put(710.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,68){\makebox(0,0){1.4}}
\put(794.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(176.0,607.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(506,23){\makebox(0,0){{\small $-q^2$ (GeV$^2$)}}}
\put(506,652){\makebox(0,0){{\small $G_M^n(q^2)$}}}
\put(374,360){\makebox(0,0)[l]{{\tiny --- Expt: $m_D=$0.842GeV}}}
\put(374,278){\makebox(0,0)[l]{{\tiny $\bullet$ Sea + CI }}}
\put(374,323){\makebox(0,0)[l]{{\tiny $\circ$ Connected Insertion ($q^2$ shifted)}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(205,161){\circle*{18}}
\put(383,422){\circle*{18}}
\put(531,514){\circle*{18}}
\put(661,541){\circle*{18}}
\put(778,561){\circle*{18}}
\put(205.0,140.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(195.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,406.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(373.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,499.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(521.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,523.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(651.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,543.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(768.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184,185){\circle{18}}
\put(362,430){\circle{18}}
\put(510,518){\circle{18}}
\put(640,546){\circle{18}}
\put(757,561){\circle{18}}
\put(184.0,166.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(174.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(174.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,416.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(352.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,505.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(500.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,530.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(630.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,543.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(747.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205,135){\usebox{\plotpoint}}
\multiput(205.58,135.00)(0.493,1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(204.17,135.00)(13.000,35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(218.58,173.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(217.17,173.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(231.58,206.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(230.17,206.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(243.58,236.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(242.17,236.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(256.58,262.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(255.17,262.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(268.58,286.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(267.17,286.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(281.58,307.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(280.17,307.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(294.58,326.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(293.17,326.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(306.58,344.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(305.17,344.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(319.58,360.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(318.17,360.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(332.58,374.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(331.17,374.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(344.00,387.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(344.00,386.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(357.00,399.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(357.00,398.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(369.00,411.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(369.00,410.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(382.00,421.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(382.00,420.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(395.00,430.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(395.00,429.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(407.00,439.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(407.00,438.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(420.00,447.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(420.00,446.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(432.00,455.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(432.00,454.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(445.00,462.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(445.00,461.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(458.00,469.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(458.00,468.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(470.00,475.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(470.00,474.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(483.00,480.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(483.00,479.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(495.00,486.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(495.00,485.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(508.00,491.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(508.00,490.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(521.00,496.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(521.00,495.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(533.00,500.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(533.00,499.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(546.00,504.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(546.00,503.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(559.00,508.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(559.00,507.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(571.00,512.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(571.00,511.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(584.00,515.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(584.00,514.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(596.00,519.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(596.00,518.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(609.00,522.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(609.00,521.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(622.00,525.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(622.00,524.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(634,528.17){\rule{2.700pt}{0.400pt}}
\multiput(634.00,527.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(647.00,530.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(647.00,529.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(659,533.17){\rule{2.700pt}{0.400pt}}
\multiput(659.00,532.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(672.00,535.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(672.00,534.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(685,538.17){\rule{2.500pt}{0.400pt}}
\multiput(685.00,537.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(697,540.17){\rule{2.700pt}{0.400pt}}
\multiput(697.00,539.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(710,542.17){\rule{2.500pt}{0.400pt}}
\multiput(710.00,541.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(722,544.17){\rule{2.700pt}{0.400pt}}
\multiput(722.00,543.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(735,546.17){\rule{2.700pt}{0.400pt}}
\multiput(735.00,545.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(748,547.67){\rule{2.891pt}{0.400pt}}
\multiput(748.00,547.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(760,549.17){\rule{2.700pt}{0.400pt}}
\multiput(760.00,548.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(773,551.17){\rule{2.700pt}{0.400pt}}
\multiput(773.00,550.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(786,552.67){\rule{2.891pt}{0.400pt}}
\multiput(786.00,552.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(798,554.17){\rule{2.700pt}{0.400pt}}
\multiput(798.00,553.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(811,555.67){\rule{2.891pt}{0.400pt}}
\multiput(811.00,555.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\end{picture}


==> fig5_1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,130){\makebox(0,0)[r]{-0.2}}
\put(816.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,198){\makebox(0,0)[r]{0}}
\put(816.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,266){\makebox(0,0)[r]{0.2}}
\put(816.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,334){\makebox(0,0)[r]{0.4}}
\put(816.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,403){\makebox(0,0)[r]{0.6}}
\put(816.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,471){\makebox(0,0)[r]{0.8}}
\put(816.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,539){\makebox(0,0)[r]{1}}
\put(816.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{1.2}}
\put(816.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(205,68){\makebox(0,0){0}}
\put(205.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290,68){\makebox(0,0){0.2}}
\put(290.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){0.4}}
\put(374.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,68){\makebox(0,0){0.6}}
\put(458.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,68){\makebox(0,0){0.8}}
\put(542.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,68){\makebox(0,0){1}}
\put(626.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,68){\makebox(0,0){1.2}}
\put(710.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,68){\makebox(0,0){1.4}}
\put(794.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(176.0,607.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(506,23){\makebox(0,0){{\small $-q^2$ (GeV$^2$)}}}
\put(506,652){\makebox(0,0){{\small $G_E^p(q^2)$}}}
\put(374,539){\makebox(0,0)[l]{{\tiny --- Expt: $m_D=$0.842GeV}}}
\put(374,464){\makebox(0,0)[l]{{\tiny $\bullet$ Sea + CI }}}
\put(374,505){\makebox(0,0)[l]{{\tiny $\circ$ Connected Insertion ($q^2$ shifted)}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(205,539){\circle*{18}}
\put(383,341){\circle*{18}}
\put(531,289){\circle*{18}}
\put(661,259){\circle*{18}}
\put(778,254){\circle*{18}}
\put(205,539){\usebox{\plotpoint}}
\put(195.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,331.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,276.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(521.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,248.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(651.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,241.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(768.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(768.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184,539){\circle{18}}
\put(362,337){\circle{18}}
\put(510,282){\circle{18}}
\put(640,254){\circle{18}}
\put(757,238){\circle{18}}
\put(184,539){\usebox{\plotpoint}}
\put(174.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(174.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,327.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,268.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(500.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,244.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(630.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,225.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(747.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205,539){\usebox{\plotpoint}}
\multiput(205.58,535.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(204.17,537.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(218.58,508.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(217.17,510.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(231.58,484.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(230.17,486.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(243.58,463.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(242.17,464.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(256.58,444.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(255.17,445.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(268.58,427.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(267.17,428.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(281.58,412.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(280.17,413.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(294.58,398.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(293.17,399.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(306.00,386.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(306.00,387.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(319.00,375.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(319.00,376.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(332.00,364.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(332.00,365.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(344.00,355.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(344.00,356.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(357.00,346.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(357.00,347.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(369.00,338.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(369.00,339.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(382.00,331.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(382.00,332.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(395.00,324.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(395.00,325.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(407.00,317.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(407.00,318.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(420.00,311.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(420.00,312.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(432.00,306.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(432.00,307.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(445.00,301.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(445.00,302.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(458.00,296.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(458.00,297.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(470.00,292.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(470.00,293.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(483.00,288.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(483.00,289.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(495.00,284.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(495.00,285.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(508.00,280.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(508.00,281.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(521.00,277.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(521.00,278.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(533.00,273.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(533.00,274.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(546,270.17){\rule{2.700pt}{0.400pt}}
\multiput(546.00,271.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(559.00,268.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(559.00,269.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(571.00,265.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(571.00,266.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(584,262.17){\rule{2.500pt}{0.400pt}}
\multiput(584.00,263.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(596,260.17){\rule{2.700pt}{0.400pt}}
\multiput(596.00,261.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(609.00,258.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(609.00,259.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(622,255.17){\rule{2.500pt}{0.400pt}}
\multiput(622.00,256.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(634,253.67){\rule{3.132pt}{0.400pt}}
\multiput(634.00,254.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(647,252.17){\rule{2.500pt}{0.400pt}}
\multiput(647.00,253.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(659,250.17){\rule{2.700pt}{0.400pt}}
\multiput(659.00,251.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(672,248.17){\rule{2.700pt}{0.400pt}}
\multiput(672.00,249.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(685,246.67){\rule{2.891pt}{0.400pt}}
\multiput(685.00,247.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(697,245.17){\rule{2.700pt}{0.400pt}}
\multiput(697.00,246.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(710,243.67){\rule{2.891pt}{0.400pt}}
\multiput(710.00,244.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(722,242.17){\rule{2.700pt}{0.400pt}}
\multiput(722.00,243.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(735,240.67){\rule{3.132pt}{0.400pt}}
\multiput(735.00,241.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(748,239.67){\rule{2.891pt}{0.400pt}}
\multiput(748.00,240.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(760,238.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,239.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,237.17){\rule{2.700pt}{0.400pt}}
\multiput(773.00,238.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(786,235.67){\rule{2.891pt}{0.400pt}}
\multiput(786.00,236.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(798,234.67){\rule{3.132pt}{0.400pt}}
\multiput(798.00,235.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(811,233.67){\rule{2.891pt}{0.400pt}}
\multiput(811.00,234.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\end{picture}


==> fig5_2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,128){\makebox(0,0)[r]{0}}
\put(816.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.04}}
\put(816.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,367){\makebox(0,0)[r]{0.08}}
\put(816.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,487){\makebox(0,0)[r]{0.12}}
\put(816.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,607){\makebox(0,0)[r]{0.16}}
\put(816.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(205,68){\makebox(0,0){0}}
\put(205.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290,68){\makebox(0,0){0.2}}
\put(290.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){0.4}}
\put(374.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,68){\makebox(0,0){0.6}}
\put(458.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(542,68){\makebox(0,0){0.8}}
\put(542.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,68){\makebox(0,0){1}}
\put(626.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(710,68){\makebox(0,0){1.2}}
\put(710.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,68){\makebox(0,0){1.4}}
\put(794.0,587.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(176.0,607.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(506,23){\makebox(0,0){{\small $-q^2$ (GeV$^2$)}}}
\put(506,652){\makebox(0,0){{\small $G_E^n(q^2)$}}}
\put(247,547){\makebox(0,0)[l]{{\tiny ---   Expt. }}}
\put(247,451){\makebox(0,0)[l]{{\tiny $\bullet$ Sea + CI }}}
\put(247,502){\makebox(0,0)[l]{{\tiny $\circ$ Connected Insertion ($q^2$ shifted)}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(205,130){\circle*{18}}
\put(383,263){\circle*{18}}
\put(531,260){\circle*{18}}
\put(661,251){\circle*{18}}
\put(205.0,127.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(195.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,233.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(373.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,227.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(521.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,197.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(651.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(184,130){\circle{18}}
\put(362,227){\circle{18}}
\put(510,194){\circle{18}}
\put(640,209){\circle{18}}
\put(757,293){\circle{18}}
\put(184.0,127.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(174.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(174.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,197.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(352.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,161.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(500.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,155.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(630.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,179.0){\rule[-0.200pt]{0.400pt}{54.684pt}}
\put(747.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205,128){\usebox{\plotpoint}}
\multiput(205.58,128.00)(0.493,1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(204.17,128.00)(13.000,40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(218.58,171.00)(0.493,1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(217.17,171.00)(13.000,29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(231.58,203.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(230.17,203.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(243.58,228.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(242.17,228.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(256.58,247.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(255.17,247.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(268.00,262.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(268.00,261.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(281.00,272.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(281.00,271.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(294.00,280.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(294.00,279.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(306.00,285.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(306.00,284.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(319,288.17){\rule{2.700pt}{0.400pt}}
\multiput(319.00,287.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(332,289.67){\rule{2.891pt}{0.400pt}}
\multiput(332.00,289.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(357,289.67){\rule{2.891pt}{0.400pt}}
\multiput(357.00,290.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(369,288.67){\rule{3.132pt}{0.400pt}}
\multiput(369.00,289.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(382,287.17){\rule{2.700pt}{0.400pt}}
\multiput(382.00,288.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(395,285.17){\rule{2.500pt}{0.400pt}}
\multiput(395.00,286.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(407.00,283.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(407.00,284.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(420,280.17){\rule{2.500pt}{0.400pt}}
\multiput(420.00,281.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(432.00,278.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(432.00,279.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(445.00,275.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(445.00,276.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(458.00,272.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(458.00,273.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(470.00,269.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(470.00,270.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(483.00,266.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(483.00,267.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(495.00,263.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(495.00,264.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(508.00,260.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(508.00,261.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(521.00,257.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(521.00,258.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(533.00,254.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(533.00,255.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(546.00,251.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(546.00,252.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(559.00,248.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(559.00,249.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(571,245.17){\rule{2.700pt}{0.400pt}}
\multiput(571.00,246.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(584.00,243.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(584.00,244.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(596.00,240.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(596.00,241.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(609,237.17){\rule{2.700pt}{0.400pt}}
\multiput(609.00,238.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(622.00,235.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(622.00,236.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(634,232.17){\rule{2.700pt}{0.400pt}}
\multiput(634.00,233.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(647.00,230.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(647.00,231.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(659,227.17){\rule{2.700pt}{0.400pt}}
\multiput(659.00,228.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(672,225.17){\rule{2.700pt}{0.400pt}}
\multiput(672.00,226.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(685.00,223.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(685.00,224.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(697,220.17){\rule{2.700pt}{0.400pt}}
\multiput(697.00,221.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(710,218.17){\rule{2.500pt}{0.400pt}}
\multiput(710.00,219.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(722,216.17){\rule{2.700pt}{0.400pt}}
\multiput(722.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(735,214.17){\rule{2.700pt}{0.400pt}}
\multiput(735.00,215.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(748,212.17){\rule{2.500pt}{0.400pt}}
\multiput(748.00,213.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(760,210.17){\rule{2.700pt}{0.400pt}}
\multiput(760.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(773,208.67){\rule{3.132pt}{0.400pt}}
\multiput(773.00,209.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(786,207.17){\rule{2.500pt}{0.400pt}}
\multiput(786.00,208.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(798,205.17){\rule{2.700pt}{0.400pt}}
\multiput(798.00,206.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(811,203.67){\rule{2.891pt}{0.400pt}}
\multiput(811.00,204.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(344.0,291.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}

